A new algorithmic approach for finding flat minima: critically damped Polyak stepsizes

We present a new adaptive stepsize rule that biases gradient descent toward flatter minima in both theory and practice, and establish the first uniform-in-time guarantees for both sharpness and loss reduction for a broad class of locally quadratic objectives. Our critically damped Polyak (CDP) stepsizes multiply the classical Polyak rule by $4$ and a mild damping factor. The factor $4$ is critical in that it produces equioscillations around the manifold of minimizers $\mathcal{M}$ to leading order. Damping provably drives convergence to $\mathcal{M}$. CDP thus operates at the edge of stability by adapting its stepsizes to local curvature. Once the loss is small, its projected iterates follow gradient descent on $\log{\lambda_1(\nabla^2 \mathcal{L})}$ along $\mathcal{M}$ to leading order, paralleling the flatness bias of normalized gradient descent (Arora et al., 2022). Unlike normalized gradient descent, CDP step lengths shrink with the distance to $\mathcal{M}$, enabling convergence to an interpolating solution that locally minimizes sharpness at finite learning rate. We establish our theory for a broad class of non-negative losses with locally quadratic Morse-Bott structure near $\mathcal{M}$, capturing regular interpolation regimes in smooth overparameterized neural networks. Empirically, CDP stepsizes produce a flattening effect similar to that of Sharpness-Aware Minimization (SAM, Foret et al., 2021), reducing sharpness even in settings beyond our theory, including nonlinear teacher-student networks and fine-tuning of pre-trained LLMs.

==> figures/diagrams/alignment_cones.tex <==
\begin{tikzpicture}[x = 1cm, y = 1cm, line cap = round, line join = round, every node/.style = {font = \small}]
	\foreach \sign in {-1, 1} {
		\draw[black!55, line width = 0.8pt] (0, 0) -- (-0.68, {\sign * 1.16});
		\draw[black!55, line width = 0.8pt] (0, 0) -- (0.68, {\sign * 1.16});
		\draw[black!55, line width = 0.8pt] (0, {\sign * 1.2}) ellipse [x radius = 0.69cm, y radius = 0.23cm];
		\draw[->, black, dashed, line width = 0.8pt] (0, 0) -- (0, {\sign * 1.2});
	}
	\draw[->, black!60, line width = 1pt] (0, 0) -- (0.33, 1.15);
	\node[right = 3pt] at (0.75, 1.15) {$n_0$};
	\filldraw[fill = black, draw = black, line width = 0.45pt] (0, 0) circle (1.5pt);
	\node[right = 4pt] at (0, 0) {$p_0$};
	\node[above = 3pt] at (0, 1.43) {$v_1(p_0)$};
	\node[below = 3pt] at (0, -1.43) {$-v_1(p_0)$};
\end{tikzpicture}


==> figures/diagrams/appendix_a_structure.tex <==
\begin{tikzpicture}[
	x = 1cm, y = 1cm, line cap = round, line join = round,
	proof_step/.style = {draw = black!45, fill = black!2, rounded corners = 2pt, text width = 4.7cm, minimum height = 1.35cm, inner sep = 5pt, align = center, font = \footnotesize},
	proof_result/.style = {proof_step, draw = royalblue!55!black, fill = royalblue!5},
	proof_arrow/.style = {->, black!70, line width = 0.75pt, shorten >= 2pt, shorten <= 2pt}
]
	\hypersetup{linkcolor = black!75}
	\node[proof_step] (expansions) at (0, 0) {\textbf{Tubular expansions}\\\Cref{lem:morse_bott_tubular_expansions}};
	\node[proof_step] (alignment) at (5.6, 0) {\textbf{Alignment and entry}\\\Cref{lem:morse_bott_spectral_alignment}, \Cref{prop:morse_bott_top_cone_entry}};
	\node[proof_step] (cone_dynamics) at (11.2, 0) {\textbf{Contraction and drift}\\\Cref{prop:morse_bott_top_cone_dynamics}, \Cref{cor:morse_bott_normal_decay}};
	\node[proof_result] (localized_dynamics) at (0, -2.15) {\textbf{Localized dynamics}\\\Cref{thm:localized_cdp_dynamics}};
	\node[proof_result] (convergence) at (5.6, -2.15) {\textbf{Convergence to $p_\star$}\\\Cref{thm:morse_bott_cdp_convergence}};
	\node[proof_result, draw = forestgreen!55!black, fill = forestgreen!5] (sharpness_rate) at (11.2, -2.15) {\textbf{Sharpness rate (local PL)}\\\Cref{cor:morse_bott_sharpness_rate}};
	\draw[proof_arrow] (expansions.east) -- (alignment.west);
	\draw[proof_arrow] (alignment.east) -- (cone_dynamics.west);
	\draw[proof_arrow, rounded corners = 3pt] (cone_dynamics.south) -- (11.2, -1.075) -- (0, -1.075) -- (localized_dynamics.north);
	\draw[proof_arrow, shorten <= 0pt] (5.6, -1.075) -- (convergence.north);
	\draw[proof_arrow] (convergence.east) -- (sharpness_rate.west);
\end{tikzpicture}


==> figures/diagrams/nearest_point_decomposition.tex <==
\begin{tikzpicture}[x = 1cm, y = 1cm, line cap = round, line join = round, every node/.style = {font = \small}]
	\pgfmathdeclarefunction{manifold}{1}{\pgfmathparse{0.006 * (#1 - 4.5)^3 - 0.08 * (#1 - 4.5)}}
	\pgfmathdeclarefunction{slope}{1}{\pgfmathparse{0.018 * (#1 - 4.5)^2 - 0.08}}
	\pgfmathdeclarefunction{normalx}{1}{\pgfmathparse{-slope(#1) / sqrt(1 + slope(#1)^2)}}
	\pgfmathdeclarefunction{normaly}{1}{\pgfmathparse{1 / sqrt(1 + slope(#1)^2)}}
	\pgfmathdeclarefunction{position}{1}{\pgfmathparse{1 + 7.1 * ln(1 + #1 / 6) / ln(11)}}
	\pgfmathdeclarefunction{amplitude}{1}{\pgfmathparse{(-1)^(#1 + 1) * 0.8 / sqrt(1 + #1 / 4)}}
	\foreach \s in {-1.1, 1.1} {
		\draw[black!35, dashed, line width = 0.7pt] plot[domain = 0:9, samples = 100] ({\x + \s * normalx(\x)}, {manifold(\x) + \s * normaly(\x)});
	}
	\draw[->, black, dashed, line width = 1pt] plot[domain = 0:9, samples = 100] (\x, {manifold(\x)});
	\begin{scope}
		\clip (8.34, -1) rectangle (9.2, 1);
		\draw[->, forestgreen, dashed, line width = 1pt] plot[domain = 0:9, samples = 100] (\x, {manifold(\x)});
	\end{scope}
	\node[below = 6pt, inner sep = 1pt] at (9, {manifold(9)}) {$\mathcal{M}$};
	\node[above = 6pt, inner sep = 1pt, forestgreen] at (9, {manifold(9)}) {smaller $\lambda_1$};
	\node[above = 2pt, black!60] at (8.7, {manifold(8.7) + 1.1}) {$U$};
	\coordinate (pzero) at (1, {manifold(1)});
	\coordinate (thetazero) at ({1 - 0.8 * normalx(1)}, {manifold(1) - 0.8 * normaly(1)});
	\draw[black!60, line width = 0.8pt] (thetazero)
		\foreach \k in {1,...,60} {
			-- ({position(\k) + amplitude(\k) * normalx(position(\k))}, {manifold(position(\k)) + amplitude(\k) * normaly(position(\k))})
		};
	\draw[->, black, line width = 0.9pt] (pzero) -- (thetazero) node[midway, left = 1pt, inner sep = 1pt] {$n_0$};
	\filldraw[fill = black, draw = black, line width = 0.45pt] (pzero) circle (1.5pt);
	\filldraw[fill = forestgreen, draw = black, line width = 0.45pt] (thetazero) circle (1.5pt);
	\node[above left = 1pt, inner sep = 1pt] at (pzero) {$p_0$};
	\node[left = 2pt, yshift = -3pt, inner sep = 1pt] at (thetazero) {$\theta_0$};
\end{tikzpicture}

